Optimal Low Emission Zones scheduling as an example of transport policy backcasting

This study presents a backcasting approach that considers the passenger car fleet dynamics to determine optimal policy roadmaps in transport systems. As opposed to the scenario-based approach, backcasting sets emission reduction targets first, then identifies policies that meet the constraint. The policy is the implementation of Low Emission Zones (LEZs), in the Ile-de-France region as a case study. The aim is to minimize the number of scrapped vehicles due to LEZs under CO2 emission targets and to deduce an interdiction schedule of polluting vehicles by 2050. To explore potential solutions, we use a genetic algorithm that provides a first insight into optimal policy pathways.

==> R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
scale = 0.6,
tick pos=left,
%title={Number of disposed vehicles from 2026 to 2050},
x grid style={darkgray176},
xlabel={Time (Years)},
xmajorgrids,
xmin=2020, xmax=2051,
xtick style={color=black},
xticklabel style={/pgf/number format/set thousands separator={}},
y grid style={darkgray176},
ylabel={$R(t)$ (Mvehicles)},
ymajorgrids,
ymin=-0.1, ymax=6,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels={0,1,2,3,4,5,6},
xlabel style={font=\small}, % Taille de la police pour xlabel
ylabel style={font=\small}, % Taille de la police pour ylabel
xticklabel style={font=\small}, % Taille des labels des ticks pour l'axe X
yticklabel style={font=\small},
%legend style={at={(0.01,0.69)}, anchor=west, legend columns=1, font=\scriptsize, column sep=0.5ex, row sep=0.15ex  },
legend style={at={(1.05,1.01)}, 
anchor=north west, 
legend cell align=left, 
align=left, 
draw=none, 
fill opacity=0.9},
% width = 9.3cm,
% height=6.7cm
]




\addplot [semithick, blue, mark=*, mark size=.5, mark options={solid}]
table {%
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
};
\addlegendentry{No LEZs}

\addplot [semithick, black, mark=*, mark size=.5, mark options={solid}]
table {%
2026 1.575774
2027 1.814420
2028 2.022398
2029 2.211802
2030 2.386457
2031 2.547964
2032 2.697331
2033 2.835234
2034 2.962092
2035 3.079328
2036 3.188183
2037 3.289712
2038 3.384815
2039 3.474267
2040 3.558930
2041 3.639477
2042 3.716032
2043 3.788946
2044 3.858518
2045 3.925076
2046 3.988887
2047 4.050170
2048 4.109090
2049 4.165775
2050 4.220348
};
\addlegendentry{Reference}

\addplot [semithick, orange, mark=*, mark size=.5, mark options={solid}]
table {%
2026 1.575774
2027 1.814420
2028 2.022398
2029 2.211802
2030 2.386457
2031 2.547964
2032 2.697331
2033 2.835234
2034 2.962092
2035 3.079328
2036 3.188183
2037 3.289761
2038 3.385349
2039 3.476526
2040 3.565141
2041 3.653911
2042 3.753946
2043 3.866173
2044 3.996827
2045 4.160861
2046 4.336236
2047 4.468406
2048 4.594056
2049 4.704615
2050 4.801972
};
\addlegendentry{T1}

\addplot [semithick, magenta, mark=*, mark size=.5, mark options={solid}]
table {%
2026 1.575774
2027 1.814420
2028 2.022398
2029 2.211802
2030 2.386457
2031 2.547964
2032 2.697331
2033 2.835234
2034 2.962092
2035 3.079328
2036 3.188183
2037 3.289712
2038 3.384815
2039 3.476807
2040 3.566801
2041 3.658163
2042 3.760003
2043 3.882582
2044 4.024242
2045 4.197679
2046 4.421916
2047 4.587246
2048 4.759151
2049 4.863472
2050 4.972809
};
\addlegendentry{T2}

\addplot [semithick, cyan, mark=*, mark size=.5, mark options={solid}]
table {%
2026 1.575774
2027 1.814420
2028 2.022398
2029 2.211802
2030 2.386457
2031 2.547964
2032 2.697331
2033 2.835234
2034 2.962092
2035 3.079388
2036 3.188358
2037 3.289940
2038 3.387756
2039 3.483598
2040 3.579652
2041 3.682706
2042 3.804564
2043 3.945205
2044 4.106686
2045 4.306167
2046 4.550270
2047 4.794100
2048 4.939096
2049 5.049964
2050 5.151865
};
\addlegendentry{T3}

\addplot [semithick, green, mark=*, mark size=.5, mark options={solid}]
table {%
2026 1.575774
2027 1.814420
2028 2.022398
2029 2.211802
2030 2.386457
2031 2.547964
2032 2.697331
2033 2.835234
2034 2.962092
2035 3.079328
2036 3.188183
2037 3.289712
2038 3.384815
2039 3.474267
2040 3.559614
2041 3.643070
2042 3.726207
2043 3.809898
2044 3.922016
2045 4.050721
2046 4.201898
2047 4.404296
2048 4.671232
2049 4.919768
2050 5.161881
};
\addlegendentry{T4}

\addplot [semithick, purple, mark=*, mark size=.5, mark options={solid}]
table {%
2026 1.575774
2027 1.814420
2028 2.022398
2029 2.211802
2030 2.386457
2031 2.547964
2032 2.697331
2033 2.835234
2034 2.962092
2035 3.079328
2036 3.188183
2037 3.289712
2038 3.385412
2039 3.478144
2040 3.569692
2041 3.663146
2042 3.768103
2043 3.901020
2044 4.054949
2045 4.236381
2046 4.467114
2047 4.707656
2048 5.025998
2049 5.244204
2050 5.404303
};
\addlegendentry{T5}

\addplot [semithick, red, mark=*, mark size=.5, mark options={solid}]
table {%
2026 1.575774
2027 1.814420
2028 2.022398
2029 2.211802
2030 2.386457
2031 2.547964
2032 2.697331
2033 2.835234
2034 2.962092
2035 3.079488
2036 3.189432
2037 3.293136
2038 3.391366
2039 3.485615
2040 3.579440
2041 3.673955
2042 3.781614
2043 3.916752
2044 4.073389
2045 4.256041
2046 4.494180
2047 4.803539
2048 5.147109
2049 5.400841
2050 5.555433
};
\addlegendentry{T6}

\addplot [semithick, gray, mark=*, mark size=.5, mark options={solid}]
table {%
2022 0
2023 0
2024 0
2025 0
2026 0
};
%\addlegendentry{Past}

\addplot [semithick, gray, mark=*, mark size=.5, mark options={solid}]
table {%
2022 0
2023 0.371191
2024 0.668620
2025 1.260766
2026 1.575774
};

\addplot [semithick, red, mark=*, mark size=.5, mark options={solid}]
table {%
2026 1.575774
};

\end{axis}

\end{tikzpicture}


==> decision.tex <==
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
scale = 0.65,
tick pos=left,
%title={Ban years based on vehicles' year of production},
x grid style={darkgray176},
xlabel={Years of ban},
xmajorgrids,
xmin=2025, xmax=2051,
xtick style={color=black},
xticklabel style={/pgf/number format/set thousands separator={}},
y grid style={darkgray176},
ylabel={Vehicle manufacturing years},
ymajorgrids,
ymin=1992, ymax=2051,
ytick style={color=black},
yticklabel style={/pgf/number format/set thousands separator={}},
%legend style={at={(0.01,0.69)}, anchor=west, legend columns=1, font=\scriptsize, column sep=0.5ex, row sep=0.15ex}, 
legend style={at={(1.05,0.82)}, 
anchor=north west, 
legend cell align=left, 
align=left, 
draw=none, 
fill opacity=0.9}
%legend style={at={(0.01,0.71)}, anchor=west, legend columns=1, font=\normalsize, column sep=0.5ex, row sep=0.15ex}, 
%width = 8.6cm,
%height=6.8cm
]
\addplot [semithick, red, mark=x, mark size=2, mark options={solid}]
table {%
2026 2009
2027 2009
2028 2009
2029 2009
2030 2009
2031 2009
2032 2009
2033 2009
2034 2009
2035 2009
2036 2009
2037 2009
2038 2009
2039 2009
2040 2009
2041 2010
2042 2012
2043 2017
2044 2022
2045 2027
2046 2032
2047 2037
2048 2042
2049 2047
2050 2050
};
\addlegendentry{ Paris}

\addplot [semithick, blue, mark=x, mark size=2, mark options={solid}]
table {%
2026 2008
2027 2008
2028 2008
2029 2008
2030 2008
2031 2008
2032 2008
2033 2008
2034 2008
2035 2008
2036 2008
2037 2008
2038 2008
2039 2008
2040 2010
2041 2014
2042 2018
2043 2022
2044 2026
2045 2030
2046 2034
2047 2038
2048 2042
2049 2045
2050 2049
};
\addlegendentry{ Ring 2}

\addplot [semithick, green, mark=x, mark size=2, mark options={solid}]
table {%
%2026 1995
%2027 1996
%2028 1997
%2029 1998
%2030 1999
%2031 2000
%2032 2001
%2033 2002
%2034 2003
%2035 2004
%2036 2005
%2037 2006
%2038 2007
2039 2008
2040 2010
2041 2014
2042 2018
2043 2022
2044 2026
2045 2030
2046 2034
2047 2038
2048 2042
2049 2045
2050 2048
};
\addlegendentry{ Ring 3}

\addplot [semithick, orange, mark=x, mark size=2, mark options={solid}]
table {%
%2026 1995
%2027 1996
%2028 1997
%2029 1998
%2030 1999
%2031 2000
%2032 2001
%2033 2002
%2034 2003
%2035 2004
%2036 2005
%2037 2006
%2038 2007
%2039 2008
%2040 2009
%2041 2010
%2042 2011
%2043 2012
2044 2013
2045 2016
2046 2019
2047 2022
2048 2025
2049 2028
2050 2031
};
\addlegendentry{ Ring 4}

\addplot [semithick, magenta, mark=x, mark size=2, mark options={solid}]
table {%
%2026 1995
%2027 1996
%2028 1997
%2029 1998
%2030 1999
%2031 2000
%2032 2001
%2033 2002
%2034 2003
%2035 2004
%2036 2005
%2037 2006
%2038 2007
%2039 2008
%2040 2009
%2041 2010
%2042 2011
%2043 2012
%2044 2013
%2045 2014
%2046 2015
2047 2016
2048 2019
2049 2022
2050 2024
};
\addlegendentry{ Ring 5}

\addplot [semithick, cyan, mark=x, mark size=2, mark options={solid}]
table {%
%2026 1995
%2027 1996
%2028 1997
%2029 1998
%2030 1999
%2031 2000
%2032 2001
%2033 2002
%2034 2003
%2035 2004
%2036 2005
%2037 2006
%2038 2007
%2039 2008
%2040 2009
%2041 2010
%2042 2011
%2043 2012
%2044 2013
%2045 2014
%2046 2015
%2047 2016
%2048 2017
%2049 2018
%2050 2019
2020  1990
};
\addlegendentry{ Ring 6}

\addplot [semithick, gray, mark size=2, mark options={solid}]
table {%
2026 1995
2027 1996
2028 1997
2029 1998
2030 1999
2031 2000
2032 2001
2033 2002
2034 2003
2035 2004
2036 2005
2037 2006
2038 2007
2039 2008
2040 2009
2041 2010
2042 2011
2043 2012
2044 2013
2045 2014
2046 2015
2047 2016
2048 2017
2049 2018
2050 2019
};
\addlegendentry{ No ban}

\end{axis}


\end{tikzpicture}

==> emissions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scale = 0.65,
xlabel={Time (Years)},
xmajorgrids,
xmin=2020, xmax=2051, 
xtick style={color=black},
xticklabel style={/pgf/number format/set thousands separator={}},
y grid style={darkgray176},
ylabel={$E(t)$ (Mt CO$_2$)},
ymajorgrids,
ymin=-0.149410155564568, ymax=8.4,
ytick style={color=black},
legend style={at={(1.05,0.98)}, 
anchor=north west, 
legend cell align=left, 
align=left, 
draw=none, 
fill opacity=0.9},
xlabel style={font=\small}, % Taille de la police pour xlabel
ylabel style={font=\small}, % Taille de la police pour ylabel
xticklabel style={font=\small}, % Taille des labels des ticks pour l'axe X
yticklabel style={font=\small},
% legend style={at={(0.8,0.98)}, anchor=north, legend columns=1, font=\small, column sep=0.5ex, row sep=0.15ex}, 
% width = 9cm,
% height=6.7cm
]
\addplot [semithick, blue, mark=*, mark size=.5, mark options={solid}]
table {%
2026 7.22833554799088
2027 6.98876802826812
2028 6.75310979914955
2029 6.50054256413386
2030 6.23469103284543
2031 5.95486882049962
2032 5.6632148345306
2033 5.3537036416895
2034 5.06031380217245
2035 4.78248030730553
2036 4.5188867200296
2037 4.26680555056669
2038 4.02876498809163
2039 3.80471729726795
2040 3.59426752392461
2041 3.3972579474902
2042 3.21319814651379
2043 3.04184930276496
2044 2.88256494829563
2045 2.7348083412944
2046 2.59794927186413
2047 2.47126550371892
2048 2.35386222419471
2049 2.2449430728281
2050 2.15608055723446
};
\addlegendentry{No LEZs}

\addplot [semithick, black, mark=*, mark size=.5, mark options={solid}]
table {%
2026 5.4440628229424
2027 5.04724773014908
2028 4.70826096125901
2029 4.3910724523462
2030 4.09179485170726
2031 3.80588796447584
2032 3.53192771082677
2033 3.26255748077521
2034 3.02467643997515
2035 2.81441545431588
2036 2.62818235077169
2037 2.46173663210312
2038 2.31394198606891
2039 2.18246982067259
2040 2.06484376072245
2041 1.95899210883792
2042 1.86370523234525
2043 1.77756767582982
2044 1.69917148458358
2045 1.62725942835229
2046 1.56079342291818
2047 1.49890852853492
2048 1.44085868387648
2049 1.38609233992754
2050 1.34607785246176
};
\addlegendentry{Reference}

\addplot [semithick, orange, mark=*, mark size=.5, mark options={solid}]
table {%
2026 5.4440628229424
2027 5.04724773014908
2028 4.70826096125901
2029 4.3910724523462
2030 4.09179485170726
2031 3.80588796447584
2032 3.53192771082677
2033 3.26255748077521
2034 3.02467643997515
2035 2.81441545431588
2036 2.62818235077169
2037 2.46166492302524
2038 2.31318449790823
2039 2.17943146722661
2040 2.05701525911943
2041 1.94184035269658
2042 1.81977727089929
2043 1.69188829346916
2044 1.55208419499303
2045 1.38331049445571
2046 1.2115297882081
2047 1.09774388264081
2048 0.997272707920757
2049 0.920912910183298
2050 0.874950290801357
};
\addlegendentry{T1}

\addplot [semithick, magenta, mark=*, mark size=.5, mark options={solid}]
table {%
2026 5.4440628229424
2027 5.04724773014908
2028 4.70826096125901
2029 4.3910724523462
2030 4.09179485170726
2031 3.80588796447584
2032 3.53192771082677
2033 3.26255748077521
2034 3.02467643997515
2035 2.81441545431588
2036 2.62818235077169
2037 2.46173663210312
2038 2.31394198606891
2039 2.17885910112877
2040 2.05466468376959
2041 1.93647998198911
2042 1.81281338640073
2043 1.67259307659537
2044 1.52178459980334
2045 1.34674691352954
2046 1.12642140080968
2047 0.988417015797768
2048 0.847141534011502
2049 0.789428181720887
2050 0.740342347498927
};
\addlegendentry{T2}

\addplot [semithick, cyan, mark=*, mark size=.5, mark options={solid}]
table {%
2026 5.4440628229424
2027 5.04724773014908
2028 4.70826096125901
2029 4.3910724523462
2030 4.09179485170726
2031 3.80588796447584
2032 3.53192771082677
2033 3.26255748077521
2034 3.02467643997515
2035 2.81432702283645
2036 2.62794856510376
2037 2.46148135551021
2038 2.30990541901822
2039 2.17047347398004
2040 2.04004691409803
2041 1.90971538378212
2042 1.76565371676168
2043 1.6108905438841
2044 1.4450523801378
2045 1.2486217202276
2046 1.01452045465411
2047 0.79392859563806
2048 0.693935568151105
2049 0.638340224896911
2050 0.605734943311612
};
\addlegendentry{T3}
\addplot [semithick, green, mark=*, mark size=.5, mark options={solid}]
table {%
2026 5.4440628229424
2027 5.04724773014908
2028 4.70826096125901
2029 4.3910724523462
2030 4.09179485170726
2031 3.80588796447584
2032 3.53192771082677
2033 3.26255748077521
2034 3.02467643997515
2035 2.81441545431588
2036 2.62818235077169
2037 2.46173663210312
2038 2.31394198606891
2039 2.18246982067259
2040 2.0638450983222
2041 1.9541067137556
2042 1.85089492932669
2043 1.75304912288216
2044 1.6241730553143
2045 1.48684454581254
2046 1.33543178955935
2047 1.13716405691182
2048 0.880034760655587
2049 0.66086959298202
2050 0.471126996283287
};
\addlegendentry{T4}

\addplot [semithick, purple, mark=*, mark size=.5, mark options={solid}]
table {%
2026 5.4440628229424
2027 5.04724773014908
2028 4.70826096125901
2029 4.3910724523462
2030 4.09179485170726
2031 3.80588796447584
2032 3.53192771082677
2033 3.26255748077521
2034 3.02467643997515
2035 2.81441545431588
2036 2.62818235077169
2037 2.46173663210312
2038 2.31307596700942
2039 2.1771514696359
2040 2.05117683664944
2041 1.93091270187324
2042 1.80415679408973
2043 1.65206635297647
2044 1.48861837535506
2045 1.30812074905561
2046 1.08590742983872
2047 0.86910335395567
2048 0.578183017455668
2049 0.415593004729296
2050 0.336432801035623
};
\addlegendentry{T5}

\addplot [semithick, red, mark=*, mark size=.5, mark options={solid}]
table {%
2026 5.4440628229424
2027 5.04724773014908
2028 4.70826096125901
2029 4.3910724523462
2030 4.09179485170726
2031 3.80588796447584
2032 3.53192771082677
2033 3.26255748077521
2034 3.02467643997515
2035 2.81418132399057
2036 2.62643545324242
2037 2.45733277497553
2038 2.30619422419373
2039 2.16979855186476
2040 2.04231659442689
2041 1.92228776558635
2042 1.79352106947118
2043 1.64000384042253
2044 1.47473870338286
2045 1.2947022719389
2046 1.0663870579051
2047 0.773867270809251
2048 0.462201919187253
2049 0.26699614724335
2050 0.201911068414263
};
\addlegendentry{T6}


\addplot [semithick, gray, mark=*, mark size=.5, mark options={solid}]
table {%
2022 8.07231098680322
2023 7.88922460082881
2024 7.68485813917704
2025 7.46038206742696
2026 7.22833554799088
};

\addplot [semithick, gray, mark=*, mark size=.5, mark options={solid}]
table {%
2022 8.07231098680322
2023 7.42100225278879
2024 6.88082926793071
2025 5.95741126806475
2026 5.4440628229424
};

\addplot [semithick, red, mark=*, mark size=.5, mark options={solid}]
table {%
2026 5.4440628229424
};

\addplot [semithick, blue, mark=*, mark size=.5, mark options={solid}]
table {%
2026 7.22833554799088
};


\end{axis}

\end{tikzpicture}


==> factors.tex <==
\usetikzlibrary{positioning}
\begin{tikzpicture}[>=stealth, node distance=1.5cm and 2cm, %scale=0.435, xscale=1.1, 
transform shape, every node/.style={align=center}]

    % Noeud initial
    \node (S) at (0,0) {\textbf{\textcolor{blue}{$S(t-1)$}}};

    % Niveau 1
    \node (Pi) at (3,1.5) {};
    \node (OnePi) at (3,-1) {};

    % Niveau 2
    \node (KM) at (6,3) {};
    \node (OneKM) at (6,1.5) {};
    \node (Nu) at (6,0) {};
    \node (OneNu) at (6,-2) {};

    % Niveau 3
    \node (R1) at (6.4,3) {\textbf{\textcolor{blue}{$R(t)$}}};
    \node (O1) at (6.4,1.5) {\textbf{\textcolor{blue}{$O(t)$}}};
    \node (Km) at (9,1) {};
    \node (OneKm) at (9,0) {};
    \node (Knu) at (9,-1) {};
    \node (OneKnu) at (9,-2) {};

    % Niveau 4
    \node (R2) at (9.4,1) {\textbf{\textcolor{blue}{$R(t)$}}};
    \node (O2) at (9.4,0) {\textbf{\textcolor{blue}{$O(t)$}}};
    \node (R3) at (9.4,-1) {\textbf{\textcolor{blue}{$R(t)$}}};
    \node (O3) at (9.4,-2) {\textbf{\textcolor{blue}{$O(t)$}}};

    % Arcs
    \draw[->, thick, blue] (S) -- (Pi) node[pos=0.4, above] {$\Pi$};
    \draw[->, thick, blue] (S) -- (OnePi) node[pos=0.4, below, sloped] {$1-\Pi$};

    \draw[->, thick, blue] (Pi) -- (KM) node[midway, above] {$K_M$};
    \draw[->, thick, blue] (Pi) -- (OneKM) node[midway, below] {$1-K_M$};

    \draw[->, thick, blue] (OnePi) -- (Nu) node[midway, above] {$\nu$};
    \draw[->, thick, blue] (OnePi) -- (OneNu) node[pos=0.4, below, sloped] {$1-\nu$};

    %\draw[->, thick, blue] (OneKM) -- (Km) node[midway, above] {$Km$};
    %\draw[->, thick, blue] (OneKM) -- (OneKm) node[midway, right] {$1-Km$};

    \draw[->, thick, blue] (Nu) -- (Km) node[pos=0.7, below] {$K_m$};
    \draw[->, thick, blue] (Nu) -- (OneKm) node[midway, below] {$1-K_m$};

    \draw[->, thick, blue] (OneNu) -- (Knu) node[midway, above] {$K_{\nu}(t)$};
    \draw[->, thick, blue] (OneNu) -- (OneKnu) node[midway, below] {$1-K_{\nu}(t)$};

    %\draw[->, thick, blue] (Knu) -- (R3);
    %\draw[->, thick, blue] (OneKnu) -- (O3);

\end{tikzpicture}

==> pareto.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
scale = 0.65,
%title={Pareto front},
x grid style={darkgray176},
xlabel={$R$ (Mvehicles)},
xmajorgrids,
xmin=2.89282766704142, xmax=4.35,
xtick style={color=black},
xtick={3,3.2,3.4,3.6,3.8,4,4.2,4.4},
xticklabels={3.0,3.2,3.4,3.6,3.8,4.0,4.2,4.4},
y grid style={darkgray176},
ylabel={$E(T)$ (Mt CO$_2$)},
ymajorgrids,
ymin=0.14, ymax=1.4,
ytick style={color=black},
xlabel style={font=\small}, % Taille de la police pour xlabel
ylabel style={font=\small}, % Taille de la police pour ylabel
xticklabel style={font=\small}, % Taille des labels des ticks pour l'axe X
yticklabel style={font=\small},
% width = 9.1cm,
% height=6.6cm
]
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}]
table {%
2.9595819299109 1.34607785246176
3.54120603034733 0.874950290801357
3.71204241596395 0.740342347498927
3.8910990963667 0.605734943311612
3.89381631470313 0.471126996283287
4.14353710314185 0.336432801035623
4.29466718730053 0.201911068414263
};
\end{axis}

\end{tikzpicture}

==> survival.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, scale=0.7, transform shape, every node/.style={align=center}]

    % Nodes
    \node (S) at (0,0) {\textbf{\textcolor{blue}{$S(t-1)$}}};
    \node (mid) at (3,0.5) {};
    \node (R) at (6,1) {\textbf{\textcolor{blue}{$R(t)$}}};
    \node (O) at (6,0) {\textbf{\textcolor{blue}{$O(t)$}}};

    % Arrows
    \draw[->, thick, blue] (S) -- (mid) node[midway, above] {$\eta$};
    \draw[->, thick, blue] (mid) -- (R) node[midway, above] {$\sigma$};
    \draw[->, thick, blue] (mid) -- (O) node[midway, below] {$1-\sigma$};
    \draw[->, thick, blue] (S) -- ++(3,-0.5) node[midway, below] {$1-\eta$};

\end{tikzpicture}
